Flexible algebraic curves and fake vanishing cycles

We prove that complex curves in sufficiently ample linear systems on simply connected projective surfaces are topologically (spin) flexible: any (spin) mapping class of the underlying real surface extends to a topological mapping class of the ambient 4-manifold. As a corollary, we prove that smooth curves in the complex projective plane are topologically (spin) flexible. A consequence of topological flexibility is the existence of fake vanishing cycles, that is, simple closed curves on the underlying real surface that are not vanishing cycles, yet still bound a topologically embedded $(\pm1)$-framed disk in the surface exterior. We also give examples of pushed in Seifert surfaces in $D^4$ that are not topologically spin-flexible, but become spin-flexible after a single internal stabilization. Our methods utilize the equivariant intersection form on the surface exterior.

==> ProjAnTexVersion1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProjAnTexVersion1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.65669118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2367556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ProjAnTexVersion1.pdf}}%
    \put(0.0312189,0.01193732){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0.1742325,0.00836023){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_2$\end{tabular}}}}%
    \put(0.28479066,0.00836023){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_3$\end{tabular}}}}%
    \put(0.38871539,0.00725474){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_4$ \end{tabular}}}}%
    \put(0.50259034,0.00393794){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_5$\end{tabular}}}}%
    \put(0.61314843,0.00393794){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_6$\end{tabular}}}}%
    \put(0.7181787,0.00393794){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_7$\end{tabular}}}}%
    \put(0.8298425,0.00393794){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_8$\end{tabular}}}}%
    \put(0.09905288,0.22173757){\color[rgb]{0.01568627,0.02352941,0.01568627}\transparent{0.85097998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
  \end{picture}%
\endgroup%

